Positive Almost-Sure Termination -- Complexity and Proof Rules

We study the recursion-theoretic complexity of Positive Almost-Sure Termination ($\mathsf{PAST}$) in an imperative programming language with rational variables, bounded nondeterministic choice, and discrete probabilistic choice. A program terminates positive almost-surely if, for every scheduler, the program terminates almost-surely and the expected runtime to termination is finite. We show that $\mathsf{PAST}$ for our language is complete for the (lightface) co-analytic sets ($\Pi^1_1$-complete). This is in contrast to the related notions of Almost-Sure Termination ($\mathsf{AST}$) and Bounded Termination ($\mathsf{BAST}$), both of which are arithmetical ($\Pi^0_2$ and $\Sigma^0_2$ complete respectively). Our upper bound implies an effective procedure to reduce reasoning about probabilistic termination to non-probabilistic fair termination in a model with bounded nondeterminism, and to simple program termination in models with unbounded nondeterminism. Our lower bound shows the opposite: for every program with unbounded nondeterministic choice, there is an effectively computable probabilistic program with bounded choice such that the original program is terminating $iff$ the transformed program is $\mathsf{PAST}$. We show that every program has an effectively computable normal form, in which each probabilistic choice either continues or terminates execution immediately, each with probability $1/2$. For normal form programs, we provide a sound and complete proof rule for $\mathsf{PAST}$. Our proof rule uses transfinite ordinals. We show that reasoning about $\mathsf{PAST}$ requires transfinite ordinals up to $\omega^{CK}_1$; thus, existing techniques for probabilistic termination based on ranking supermartingales that map program states to reals do not suffice to reason about $\mathsf{PAST}$.

==> figures/gambler-execution-tree.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=plain circle] (1) at (-1, 0) {};
		\node [style=plain circle] (2) at (2, 0) {};
		\node [style=plain circle] (3) at (5, 0) {};
		\node [style=red circle] (5) at (4, 1.5) {};
		\node [style=red circle] (6) at (7, 1.5) {};
		\node [style=none] (7) at (10, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double directional] (1) to (2);
		\draw [style=double directional] (2) to (3);
		\draw [style=dashed directional edge] (3) to (7.center);
		\draw [style=red full edge] (2) to (5);
		\draw [style=red full edge] (3) to (6);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/hydra-depth2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=plain circle] (0) at (0, 0) {};
		\node [style=plain circle] (1) at (0, 1.3) {};
		\node [style=black circle] (2) at (0, 2.6) {};
		\node [style=plain circle] (4) at (6, 0) {};
		\node [style=plain circle] (7) at (7, 1.55) {};
		\node [style=plain circle] (8) at (5, 1.55) {};
		\node [style=none] (9) at (6, 3) {{\small $4^n$ heads}};
		\node [style=none] (10) at (1, 0.75) {};
		\node [style=none] (11) at (4, 0.75) {};
		\node [style=none] (12) at (2.5, 1.5) {{\footnotesize $\frac{1}{2^{n+1}}$}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=direction edge] (0) to (1);
		\draw [style=direction edge] (1) to (2);
		\draw [style=direction edge] (4) to (7);
		\draw [style=direction edge] (4) to (8);
		\draw [style=dashed directional edge, bend left=45, looseness=1.25] (8) to (7);
		\draw [style=direction edge] (10.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/hydra-game.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=plain circle] (0) at (-4.5, 0) {};
		\node [style=blue circle] (1) at (-4.5, 1.25) {};
		\node [style=red circle] (3) at (-5.75, 3) {};
		\node [style=black circle] (10) at (-7.5, 4.25) {};
		\node [style=none] (20) at (-2.5, 0.5) {};
		\node [style=none] (21) at (2.25, 0.5) {};
		\node [style=none] (22) at (-0.25, 1) {After};
		\node [style=none] (59) at (-6.75, 5.75) {};
		\node [style=none] (60) at (-4.75, 5.75) {};
		\node [style=none] (80) at (-7, 6.5) {};
		\node [style=none] (81) at (-4.5, 6.5) {};
		\node [style=red circle] (82) at (2, 3) {};
		\node [style=none] (83) at (1, 5.75) {};
		\node [style=none] (84) at (3, 5.75) {};
		\node [style=none] (85) at (0.75, 6.5) {};
		\node [style=none] (86) at (3.25, 6.5) {};
		\node [style=red circle] (87) at (5, 3) {};
		\node [style=none] (88) at (4, 5.75) {};
		\node [style=none] (89) at (6, 5.75) {};
		\node [style=none] (90) at (3.75, 6.5) {};
		\node [style=none] (91) at (6.25, 6.5) {};
		\node [style=red circle] (92) at (8, 3) {};
		\node [style=none] (93) at (7, 5.75) {};
		\node [style=none] (94) at (9, 5.75) {};
		\node [style=none] (95) at (6.75, 6.5) {};
		\node [style=none] (96) at (9.25, 6.5) {};
		\node [style=red circle] (97) at (11, 3) {};
		\node [style=none] (98) at (10, 5.75) {};
		\node [style=none] (99) at (12, 5.75) {};
		\node [style=none] (100) at (9.75, 6.5) {};
		\node [style=none] (101) at (12.25, 6.5) {};
		\node [style=plain circle] (102) at (7.5, 0) {};
		\node [style=blue circle] (103) at (7.5, 1.25) {};
		\node [style=blue-green circle] (104) at (-3.25, 3) {};
		\node [style=none] (105) at (-4.25, 5.5) {};
		\node [style=none] (106) at (-2.25, 5.5) {};
		\node [style=blue-green circle] (107) at (13.5, 3) {};
		\node [style=none] (108) at (12.5, 5.5) {};
		\node [style=none] (109) at (14.5, 5.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=direction edge] (1) to (3);
		\draw [style=direction edge, in=-15, out=165, looseness=3.25] (0) to (1);
		\draw [style=red full edge] (3) to (10);
		\draw [style=direction edge] (20.center) to (21.center);
		\draw [style=dashed simple edge] (3) to (59.center);
		\draw [style=dashed simple edge] (3) to (60.center);
		\draw [style=dashed directional edge] (59.center) to (80.center);
		\draw [style=dashed directional edge] (60.center) to (81.center);
		\draw [style=dashed simple edge] (82) to (83.center);
		\draw [style=dashed simple edge] (82) to (84.center);
		\draw [style=dashed directional edge] (83.center) to (85.center);
		\draw [style=dashed directional edge] (84.center) to (86.center);
		\draw [style=dashed simple edge] (87) to (88.center);
		\draw [style=dashed simple edge] (87) to (89.center);
		\draw [style=dashed directional edge] (88.center) to (90.center);
		\draw [style=dashed directional edge] (89.center) to (91.center);
		\draw [style=dashed simple edge] (92) to (93.center);
		\draw [style=dashed simple edge] (92) to (94.center);
		\draw [style=dashed directional edge] (93.center) to (95.center);
		\draw [style=dashed directional edge] (94.center) to (96.center);
		\draw [style=dashed simple edge] (97) to (98.center);
		\draw [style=dashed simple edge] (97) to (99.center);
		\draw [style=dashed directional edge] (98.center) to (100.center);
		\draw [style=dashed directional edge] (99.center) to (101.center);
		\draw [style=direction edge, in=-15, out=165, looseness=3.25] (102) to (103);
		\draw [style=direction edge] (103) to (82);
		\draw [style=direction edge] (103) to (87);
		\draw [style=direction edge] (103) to (92);
		\draw [style=direction edge] (103) to (97);
		\draw [style=direction edge] (1) to (104);
		\draw [style=dashed directional edge] (104) to (105.center);
		\draw [style=dashed directional edge] (104) to (106.center);
		\draw [style=dashed directional edge] (107) to (108.center);
		\draw [style=dashed directional edge] (107) to (109.center);
		\draw [style=direction edge] (103) to (107);
	\end{pgfonlayer}
	\begin{pgfonlayer}{background}
		\shade[top color=white, bottom color=red] (3) -- (59.center) -- (60.center) -- (3);
		\shade[top color=white, bottom color=red] (82) -- (83.center) -- (84.center) -- (82);
		\shade[top color=white, bottom color=red] (87) -- (88.center) -- (89.center) -- (87);
		\shade[top color=white, bottom color=red] (92) -- (93.center) -- (94.center) -- (92);
		\shade[top color=white, bottom color=red] (97) -- (98.center) -- (99.center) -- (97);
		\shade[top color=white, bottom color=blue-green] (104) -- (-3.25 * 0.2 + -4.25 * 0.8, 3 * 0.2 + 5.5 * 0.8) -- (-3.25 * 0.2 + -2.25 * 0.8, 3 * 0.2 + 5.5 * 0.8) -- (104);
		\shade[top color=white, bottom color=blue-green] (107) -- (13.5 * 0.2 + 12.5 * 0.8, 3 * 0.2 + 5.5 * 0.8) -- (13.5 * 0.2 + 14.5 * 0.8, 3 * 0.2 + 5.5 * 0.8) -- (107);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/hydra-simple.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=plain circle] (0) at (0, 0) {};
		\node [style=plain circle] (1) at (1, 2) {};
		\node [style=plain circle] (2) at (3, 2) {};
		\node [style=plain circle] (3) at (-1, 2) {};
		\node [style=plain circle] (4) at (-3, 2) {};
		\node [style=plain circle] (5) at (-3.75, 4) {};
		\node [style=plain circle] (6) at (-1.75, 4) {};
		\node [style=none] (7) at (-2.25, 3) {$k_1$};
		\node [style=none] (8) at (2, 3) {$k_2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=direction edge] (0) to (4);
		\draw [style=direction edge] (0) to (3);
		\draw [style=direction edge] (0) to (1);
		\draw [style=direction edge] (0) to (2);
		\draw [style=direction edge] (3) to (6);
		\draw [style=direction edge] (4) to (5);
		\draw [style=dashed simple edge, bend left=345] (3) to (4);
		\draw [style=dashed simple edge, bend left=15] (1) to (2);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/mainproofs-gambler-tree.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=plain circle] (1) at (-4, 0.25) {};
		\node [style=plain circle] (2) at (0, 0.25) {};
		\node [style=red circle] (5) at (3, 1) {};
		\node [style=plain circle] (6) at (3, -0.5) {};
		\node [style=blue circle] (7) at (8, -0.5) {};
		\node [style=none] (8) at (10, -0.5) {};
		\node [style=none] (9) at (-5.25, 0.25) {{\small $\sigma^e_{P_M, 0}$}};
		\node [style=none] (10) at (-4, -1.25) {};
		\node [style=none] (11) at (3, -1.25) {};
		\node [style=none] (12) at (0, -1.75) {{\small $n$}};
		\node [style=none] (13) at (8, 0.5) {{\small $\tau_e$}};
		\node [style=none] (14) at (-4, 1.75) {};
		\node [style=none] (15) at (8, 1.75) {};
		\node [style=none] (16) at (1.25, 2.25) {{\small{$m$}}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=red full edge] (2) to (5);
		\draw [style=dashed directional edge] (1) to (2);
		\draw [style=direction edge] (2) to (6);
		\draw [style=dashed directional edge] (6) to (7);
		\draw [style=dashed directional edge] (7) to (8.center);
		\draw [style=direction edge] (10.center) to (11.center);
		\draw [style=direction edge] (14.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/marked-nodes-tree.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=plain circle] (0) at (0, 2) {};
		\node [style=black circle] (2) at (-2.5, -2.75) {};
		\node [style=black circle] (3) at (0.25, -1.5) {};
		\node [style=black circle] (4) at (1, -4.75) {};
		\node [style=black circle] (5) at (3.5, -2.5) {};
		\node [style=none] (6) at (-1, 0) {};
		\node [style=none] (7) at (-2, -1.25) {};
		\node [style=none] (8) at (1.5, 0) {};
		\node [style=black circle] (9) at (5.25, -1.5) {};
		\node [style=none] (10) at (-3.75, -5.5) {};
		\node [style=none] (11) at (3, -6) {};
		\node [style=none] (12) at (2.25, -3.5) {};
		\node [style=none] (13) at (4.75, -4.75) {};
		\node [style=none] (14) at (7.25, -2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=15] (0) to (6.center);
		\draw [style=direction edge, bend right=15] (6.center) to (2);
		\draw [style=direction edge, bend right, looseness=1.25] (6.center) to (3);
		\draw [style=direction edge, bend right] (7.center) to (4);
		\draw [bend left=15] (0) to (8.center);
		\draw [style=direction edge, bend right=15] (8.center) to (5);
		\draw [style=direction edge, bend right=15] (8.center) to (9);
		\draw [style=dashed directional edge, bend left=15] (2) to (10.center);
		\draw [style=dashed directional edge, bend left=15] (4) to (11.center);
		\draw [style=dashed directional edge, in=105, out=-45] (3) to (12.center);
		\draw [style=dashed directional edge, bend left] (5) to (13.center);
		\draw [style=dashed directional edge, bend left=15] (9) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ordinal-necessity-cascade.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=plain circle] (4) at (-2.5, -3) {};
		\node [style=plain circle] (7) at (-3.5, -5) {};
		\node [style=none] (8) at (-1.5, -3) {$\sigma$};
		\node [style=none] (14) at (-4.5, -5) {$\tau_n$};
		\node [style=black circle] (15) at (-4.5, -7) {};
		\node [style=black circle] (16) at (-2.5, -7) {};
		\node [style=none] (17) at (-6, -7) {$\iota_m$};
		\node [style=none] (18) at (-1, -7) {$\iota_{m'}$};
		\node [style=plain circle] (19) at (-4.5, -9) {};
		\node [style=plain circle] (20) at (-2.5, -9) {};
		\node [style=none] (21) at (-5.5, -9) {$\sigma_n$};
		\node [style=none] (22) at (-1.5, -9) {$\sigma_n$};
		\node [style=none] (23) at (-8, -9) {\textcolor{blue}{$\geq \mathbf{o}'$}};
		\node [style=none] (24) at (-8, -7) {\textcolor{blue}{$\geq \mathbf{o}'$}};
		\node [style=none] (25) at (-8, -5) {\textcolor{blue}{$\geq \mathbf{o}' + 1$}};
		\node [style=none] (26) at (-8, -3) {\textcolor{blue}{$\geq \mathbf{o}' + 1$}};
		\node [style=none] (27) at (-8, -7.5) {};
		\node [style=none] (28) at (-8, -8.5) {};
		\node [style=none] (29) at (-8, -6.5) {};
		\node [style=none] (30) at (-8, -5.5) {};
		\node [style=none] (31) at (-8, -3.5) {};
		\node [style=none] (32) at (-8, -4.5) {};
		\node [style=plain circle] (33) at (-1.5, -5) {};
		\node [style=none] (34) at (-0.5, -5) {$\tau_{n'}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=direction edge] (7) to (15);
		\draw [style=direction edge] (7) to (16);
		\draw [style=direction edge] (15) to (19);
		\draw [style=direction edge] (16) to (20);
		\draw [style=dashed simple edge, bend right] (15) to (16);
		\draw [style=blue directiona] (28.center) to (27.center);
		\draw [style=blue directiona] (29.center) to (30.center);
		\draw [style=direction edge] (4) to (7);
		\draw [style=blue directiona] (32.center) to (31.center);
		\draw [style=dashed directional edge] (4) to (33);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/proofrule-completeness-construction.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=plain circle] (0) at (0, 4) {};
		\node [style=plain circle] (1) at (-1, 2) {};
		\node [style=plain circle] (2) at (1, 1) {};
		\node [style=plain circle] (3) at (1.75, -1.75) {};
		\node [style=blue circle] (5) at (2.25, -0.25) {};
		\node [style=red circle] (6) at (-1.75, -0.25) {};
		\node [style=blue circle] (7) at (-0.5, 0.5) {};
		\node [style=none] (8) at (0, 5.5) {$T_n$};
		\node [style=red circle] (9) at (6, 4) {};
		\node [style=blue circle] (10) at (5, 2.5) {};
		\node [style=plain circle] (11) at (6.75, 1.25) {};
		\node [style=plain circle] (12) at (6.25, -0.75) {};
		\node [style=red circle] (13) at (8, -1.5) {};
		\node [style=none] (14) at (6, 5.5) {$T''_{n+1}$};
		\node [style=plain circle] (15) at (14.25, 4) {};
		\node [style=plain circle] (16) at (13.25, 2) {};
		\node [style=plain circle] (17) at (15.25, 1) {};
		\node [style=plain circle] (18) at (16, -1.75) {};
		\node [style=blue circle] (19) at (16.5, -0.25) {};
		\node [style=blue circle] (21) at (13.75, 0.5) {};
		\node [style=none] (22) at (14.25, 5.5) {$T_{n+1}$};
		\node [style=plain circle] (23) at (12.5, -0.25) {};
		\node [style=blue circle] (24) at (11.5, -1.75) {};
		\node [style=plain circle] (25) at (13.25, -3) {};
		\node [style=plain circle] (26) at (12.75, -5) {};
		\node [style=red circle] (27) at (14.5, -5.75) {};
		\node [style=none] (28) at (-1.75, -1) {$\sigma_n$};
		\node [style=none] (29) at (0.75, 4.25) {$\sigma_1$};
		\node [style=none] (30) at (6.75, 4.25) {$\sigma_n$};
		\node [style=none] (31) at (8.75, -0.75) {$\sigma_{n + 1}$};
		\node [style=none] (32) at (14.5, -6.5) {$\sigma_{n + 1}$};
		\node [style=none] (33) at (15, 4.25) {$\sigma_1$};
		\node [style=blue circle] (34) at (6.75, -3.5) {};
		\node [style=plain circle] (35) at (8.25, -4.5) {};
		\node [style=blue circle] (36) at (7.75, -6.25) {};
		\node [style=none] (37) at (9.5, -6.5) {};
		\node [style=none] (38) at (5.75, -1.5) {};
		\node [style=none] (39) at (9.5, -1.5) {};
		\node [style=none] (40) at (4.75, -4) {$T'_{n + 1}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=direction edge, bend left=15] (0) to (1);
		\draw [style=direction edge, bend right] (0) to (2);
		\draw [style=direction edge, bend right=15] (1) to (6);
		\draw [style=direction edge, bend left=15, looseness=0.75] (2) to (5);
		\draw [style=direction edge, bend right=15] (2) to (3);
		\draw [style=direction edge] (1) to (7);
		\draw [style=direction edge, bend left] (9) to (10);
		\draw [style=direction edge, bend right=15, looseness=0.75] (9) to (11);
		\draw [style=direction edge, bend left=15] (11) to (12);
		\draw [style=direction edge, bend right=15] (11) to (13);
		\draw [style=direction edge, bend left=15] (15) to (16);
		\draw [style=direction edge, bend right] (15) to (17);
		\draw [style=direction edge, bend left=15, looseness=0.75] (17) to (19);
		\draw [style=direction edge, bend right=15] (17) to (18);
		\draw [style=direction edge] (16) to (21);
		\draw [style=direction edge, bend left] (23) to (24);
		\draw [style=direction edge, bend right=15, looseness=0.75] (23) to (25);
		\draw [style=direction edge, bend left=15] (25) to (26);
		\draw [style=direction edge, bend right=15] (25) to (27);
		\draw [style=direction edge, bend right=15] (16) to (23);
		\draw [style=dashed directional edge, bend left, looseness=1.25] (13) to (34);
		\draw [style=dashed directional edge, bend left=15] (13) to (35);
		\draw [style=dashed directional edge, bend right=15, looseness=0.75] (35) to (36);
		\draw [style=new edge style 0] (38.center) to (13);
		\draw [style=new edge style 0] (13) to (39.center);
		\draw [style=dashed simple edge, bend right=15] (35) to (37.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/soundness-reaching-lower.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=plain circle] (0) at (-1, 0) {};
		\node [style=plain circle] (1) at (2, 0) {};
		\node [style=blue circle] (2) at (7, 0) {};
		\node [style=plain circle] (3) at (10, 0) {};
		\node [style=none] (4) at (15, 0) {};
		\node [style=red circle] (5) at (3.5, 1.5) {};
		\node [style=red circle] (6) at (8.75, 1.5) {};
		\node [style=red circle] (7) at (11.75, 1.5) {};
		\node [style=none] (10) at (-1, -1) {};
		\node [style=none] (11) at (7, -1) {};
		\node [style=none] (12) at (-2, 0) {$\sigma$};
		\node [style=none] (13) at (6.5, 0.75) {$\sigma'$};
		\node [style=none] (14) at (2.5, -1.5) {$n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double directional] (0) to (1);
		\draw [style=dash double] (1) to (2);
		\draw [style=double directional] (2) to (3);
		\draw [style=dashed directional edge] (3) to (4.center);
		\draw [style=direction edge] (1) to (5);
		\draw [style=direction edge] (2) to (6);
		\draw [style=direction edge] (3) to (7);
		\draw [style=direction edge] (10.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/unsoundness-example-proof-rule.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=plain circle] (0) at (0, 4) {};
		\node [style=plain circle] (1) at (-1, 2) {};
		\node [style=plain circle] (2) at (-2, 0) {};
		\node [style=none] (3) at (-3, -2) {};
		\node [style=plain circle] (4) at (1, 3) {};
		\node [style=plain circle] (5) at (0, 1) {};
		\node [style=plain circle] (6) at (-1, -1) {};
		\node [style=none] (7) at (-0.75, 4.25) {$\omega$};
		\node [style=none] (8) at (-1.75, 2.25) {$\omega$};
		\node [style=none] (9) at (-2.75, 0.25) {$\omega$};
		\node [style=none] (10) at (-0.25, -1.25) {$4^3$};
		\node [style=none] (11) at (0.75, 0.75) {$4^2$};
		\node [style=none] (12) at (1.75, 2.75) {$4$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=direction edge] (0) to (4);
		\draw [style=direction edge] (0) to (1);
		\draw [style=direction edge] (1) to (5);
		\draw [style=direction edge] (1) to (2);
		\draw [style=direction edge] (2) to (6);
		\draw [style=dashed directional edge] (2) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}

